The vehicle routing problem with drones and drone speed selection

Joint parcel delivery by trucks and drones has enjoyed significant attention for some time, as the advantages of one delivery method offset the disadvantages of the other. This paper focuses on the vehicle routing problem with drones and drone speed selection (VRPD-DSS), which considers speed-dependent energy consumption and drone-charging in detail. For this purpose, we formulate a comprehensive mixed-integer problem that aims to minimize the operational costs consisting of fuel consumption costs of the trucks, labor costs for the drivers, and energy costs of the drones. The speed at which a drone performs a flight must be selected from a discrete set. We introduce preprocessing steps to eliminate dominated speeds for a flight to reduce the problem size and use valid inequalities to accelerate the solution process. The consideration of speed-dependent energy consumption leads to the fact that it is advisable to perform different flights at different speeds and not to consistently operate a drone at maximum speed. Instead, drone speed should be selected to balance drone range and speed of delivery. Our extensive computational study of a rural real-world setting shows that, by modeling energy consumption realistically, the savings in operational costs compared to truck-only delivery are significant but smaller than those identified in previously published work. Our analysis further reveals that the greatest savings stem from the fact that overall delivery time decreases compared to truck-only delivery, allowing costly truck-driver time to be reduced. The additional energy costs of the drone, however, are largely negligible.

==> Figures/ObjVal_1V_2D.tex <==
% This file was created by tikzplotlib v0.8.7.
\sisetup{per-mode=symbol}
\begin{tikzpicture}
\pgfplotsset{compat = newest}
\begin{groupplot}[
    height = 6cm,
    width = 0.95 * \textwidth,
    groupplot ylabel = {Costs [\$]}, 
    group style={group size=1 by 2, vertical sep=.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5625, xmax=10.1625,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3,4.3,5.3,6.3,7.3,8.3,9.3},
xticklabel style={rotate=45, anchor=east},
xticklabels={\texttt{SF\_20\_1},\texttt{SF\_20\_2},\texttt{SF\_20\_3},
	\texttt{SF\_20\_4},\texttt{SF\_20\_5},\texttt{SF\_20\_6},\texttt{SF\_20\_7},
	\texttt{SF\_20\_8},\texttt{SF\_20\_9},\texttt{SF\_20\_10}},
y grid style={white!69.01960784313725!black},
ylabel={$|D| = 1$},
ymin=85, ymax=120,
ytick style={color=black},
ytick={85, 90, 95, 100, 105, 110, 115, 120},
xmajorticks=false,
ymajorgrids
]
\draw[draw=none,fill=black,very thin] (axis cs:-0.075,0) rectangle (axis cs:0.075,114.8);

\draw[draw=none,fill=black,very thin] (axis cs:0.925,0) rectangle (axis cs:1.075,117.86);
\draw[draw=none,fill=black,very thin] (axis cs:1.925,0) rectangle (axis cs:2.075,104.24);
\draw[draw=none,fill=black,very thin] (axis cs:2.925,0) rectangle (axis cs:3.075,106.42);
\draw[draw=none,fill=black,very thin] (axis cs:3.925,0) rectangle (axis cs:4.075,104.04);
\draw[draw=none,fill=black,very thin] (axis cs:4.925,0) rectangle (axis cs:5.075,115.3);
\draw[draw=none,fill=black,very thin] (axis cs:5.925,0) rectangle (axis cs:6.075,103.19);
\draw[draw=none,fill=black,very thin] (axis cs:6.925,0) rectangle (axis cs:7.075,103.61);
\draw[draw=none,fill=black,very thin] (axis cs:7.925,0) rectangle (axis cs:8.075,100.34);
\draw[draw=none,fill=black,very thin] (axis cs:8.925,0) rectangle (axis cs:9.075,101.33);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:0.075,0) rectangle (axis cs:0.225,112.11);

\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:1.075,0) rectangle (axis cs:1.225,112.97);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:2.075,0) rectangle (axis cs:2.225,103.31);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:3.075,0) rectangle (axis cs:3.225,103.51);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:4.075,0) rectangle (axis cs:4.225,100.69);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:5.075,0) rectangle (axis cs:5.225,112.43);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:6.075,0) rectangle (axis cs:6.225,97.66);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:7.075,0) rectangle (axis cs:7.225,101.23);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:8.075,0) rectangle (axis cs:8.225,98.44);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:9.075,0) rectangle (axis cs:9.225,98.54);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:0.225,0) rectangle (axis cs:0.375,104.54);

\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:1.225,0) rectangle (axis cs:1.375,111.9);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:2.225,0) rectangle (axis cs:2.375,102.4);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:3.225,0) rectangle (axis cs:3.375,102.29);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:4.225,0) rectangle (axis cs:4.375,99.86);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:5.225,0) rectangle (axis cs:5.375,109.73);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:6.225,0) rectangle (axis cs:6.375,96.8);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:7.225,0) rectangle (axis cs:7.375,101.23);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:8.225,0) rectangle (axis cs:8.375,96.96);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:9.225,0) rectangle (axis cs:9.375,98.15);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:0.375,0) rectangle (axis cs:0.525,111.53);

\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:1.375,0) rectangle (axis cs:1.525,113.79);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:2.375,0) rectangle (axis cs:2.525,101.78);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:3.375,0) rectangle (axis cs:3.525,101.87);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:4.375,0) rectangle (axis cs:4.525,100.06);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:5.375,0) rectangle (axis cs:5.525,112.03);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:6.375,0) rectangle (axis cs:6.525,96.67);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:7.375,0) rectangle (axis cs:7.525,101.47);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:8.375,0) rectangle (axis cs:8.525,95.96);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:9.375,0) rectangle (axis cs:9.525,98.13);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:0.525,0) rectangle (axis cs:0.675,112.81);

\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:1.525,0) rectangle (axis cs:1.675,115.5);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:2.525,0) rectangle (axis cs:2.675,103.95);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:3.525,0) rectangle (axis cs:3.675,101.78);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:4.525,0) rectangle (axis cs:4.675,100.13);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:5.525,0) rectangle (axis cs:5.675,113.84);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:6.525,0) rectangle (axis cs:6.675,99.42);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:7.525,0) rectangle (axis cs:7.675,101.77);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:8.525,0) rectangle (axis cs:8.675,96.97);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:9.525,0) rectangle (axis cs:9.675,98.17);

\nextgroupplot[
legend cell align={left},
legend style={legend columns=5, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black, /tikz/every even column/.append style={column sep=10pt}},
legend to name={CommonLegend},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Instance},
xmin=-0.5625, xmax=10.1625,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3,4.3,5.3,6.3,7.3,8.3,9.3},
xticklabel style={rotate=45, anchor=east},
xticklabels={\texttt{SF\_20\_1},\texttt{SF\_20\_2},\texttt{SF\_20\_3},
	\texttt{SF\_20\_4},\texttt{SF\_20\_5},\texttt{SF\_20\_6},\texttt{SF\_20\_7},
	\texttt{SF\_20\_8},\texttt{SF\_20\_9},\texttt{SF\_20\_10}},
y grid style={white!69.01960784313725!black},
ylabel={$|D| = 2$},
ymin=85, ymax=120,
ytick={85, 90, 95, 100, 105, 110, 115, 120},
ytick style={color=black},
ymajorgrids
]
\draw[draw=none,fill=black,very thin] (axis cs:-0.075,0) rectangle (axis cs:0.075,112.57);
\addlegendimage{ybar,ybar legend,draw=none,fill=black,very thin};
\addlegendentry{\SI{8}{\m\per\s}}
\draw[draw=none,fill=black,very thin] (axis cs:0.925,0) rectangle (axis cs:1.075,116.13);
\draw[draw=none,fill=black,very thin] (axis cs:1.925,0) rectangle (axis cs:2.075,101.03);
\draw[draw=none,fill=black,very thin] (axis cs:2.925,0) rectangle (axis cs:3.075,101.76);
\draw[draw=none,fill=black,very thin] (axis cs:3.925,0) rectangle (axis cs:4.075,98.31);
\draw[draw=none,fill=black,very thin] (axis cs:4.925,0) rectangle (axis cs:5.075,113.84);
\draw[draw=none,fill=black,very thin] (axis cs:5.925,0) rectangle (axis cs:6.075,99.74);
\draw[draw=none,fill=black,very thin] (axis cs:6.925,0) rectangle (axis cs:7.075,101.15);
\draw[draw=none,fill=black,very thin] (axis cs:7.925,0) rectangle (axis cs:8.075,98.15);
\draw[draw=none,fill=black,very thin] (axis cs:8.925,0) rectangle (axis cs:9.075,98.32);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:0.075,0) rectangle (axis cs:0.225,109.2);

\addlegendimage{ybar,ybar legend,draw=none,fill=white!41.1764705882353!black,very thin};
\addlegendentry{\SI{10}{\metre\per\second}}
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:1.075,0) rectangle (axis cs:1.225,109.15);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:2.075,0) rectangle (axis cs:2.225,98.95);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:3.075,0) rectangle (axis cs:3.225,98.77);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:4.075,0) rectangle (axis cs:4.225,94.86);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:5.075,0) rectangle (axis cs:5.225,109.63);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:6.075,0) rectangle (axis cs:6.225,93.63);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:7.075,0) rectangle (axis cs:7.225,96.89);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:8.075,0) rectangle (axis cs:8.225,93.14);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:9.075,0) rectangle (axis cs:9.225,95.38);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:0.225,0) rectangle (axis cs:0.375,101.11);

\addlegendimage{ybar,ybar legend,draw=none,fill=white!50.1960784313725!black,very thin};
\addlegendentry{\SI{12}{\metre\per\second}}
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:1.225,0) rectangle (axis cs:1.375,107.03);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:2.225,0) rectangle (axis cs:2.375,98.29);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:3.225,0) rectangle (axis cs:3.375,95.1);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:4.225,0) rectangle (axis cs:4.375,93.58);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:5.225,0) rectangle (axis cs:5.375,106.79);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:6.225,0) rectangle (axis cs:6.375,92);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:7.225,0) rectangle (axis cs:7.375,96.33);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:8.225,0) rectangle (axis cs:8.375,92.01);
\draw[draw=none,fill=white!50.1960784313725!black,very thin] (axis cs:9.225,0) rectangle (axis cs:9.375,94.79);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:0.375,0) rectangle (axis cs:0.525,109.41);

\addlegendimage{ybar,ybar legend,draw=none,fill=white!75.2941176470588!black,very thin};
\addlegendentry{\SI{14}{\metre\per\second}}
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:1.375,0) rectangle (axis cs:1.525,111.41);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:2.375,0) rectangle (axis cs:2.525,97.98);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:3.375,0) rectangle (axis cs:3.525,95.6);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:4.375,0) rectangle (axis cs:4.525,93.5);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:5.375,0) rectangle (axis cs:5.525,109.36);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:6.375,0) rectangle (axis cs:6.525,90.89);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:7.375,0) rectangle (axis cs:7.525,96.02);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:8.375,0) rectangle (axis cs:8.525,91.79);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:9.375,0) rectangle (axis cs:9.525,94.7);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:0.525,0) rectangle (axis cs:0.675,109.84);

\addlegendimage{ybar,ybar legend,draw=none,fill=white!82.7450980392157!black,very thin};
\addlegendentry{\SI{16}{\metre\per\second}}
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:1.525,0) rectangle (axis cs:1.675,114.47);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:2.525,0) rectangle (axis cs:2.675,99.48);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:3.525,0) rectangle (axis cs:3.675,96.16);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:4.525,0) rectangle (axis cs:4.675,93.53);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:5.525,0) rectangle (axis cs:5.675,112.36);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:6.525,0) rectangle (axis cs:6.675,93.81);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:7.525,0) rectangle (axis cs:7.675,99.39);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:8.525,0) rectangle (axis cs:8.675,93.67);
\draw[draw=none,fill=white!82.7450980392157!black,very thin] (axis cs:9.525,0) rectangle (axis cs:9.675,94.69);
\end{groupplot}
\path (group c1r1.north east) -- node[above]{\ref{CommonLegend}} (group c1r1.north west);
\end{tikzpicture}


==> Figures/Savings_Tandem_new.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{groupplot}[width = 0.375\textwidth, height = 8cm, group style={group size=3 by 1, horizontal sep=0.25cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={30 customers},
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2},
xticklabels={TO,T-1D,T-2D},
y grid style={white},
ylabel={Costs\,[\$]},
ymajorgrids,
ymin=0, ymax=200,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:-0.25,0) rectangle (axis cs:0.25,104.57);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:0.75,0) rectangle (axis cs:1.25,90.25);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:1.75,0) rectangle (axis cs:2.25,83.48);

\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:-0.25,104.57) rectangle (axis cs:0.25,132.99);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:0.75,90.25) rectangle (axis cs:1.25,115.97);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:1.75,83.48) rectangle (axis cs:2.25,108);

\draw[draw=none,fill=black,very thin] (axis cs:-0.25,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=black,very thin] (axis cs:0.75,115.97) rectangle (axis cs:1.25,116.23);
\draw[draw=none,fill=black,very thin] (axis cs:1.75,108) rectangle (axis cs:2.25,108.44);

\draw[-Latex] (axis cs:0.25,104.57) -- (axis cs:0.75,90.25) node[midway, below = 7pt]{\scriptsize -13.7}; %Wages
\draw[-Latex] (axis cs:0.25,132.99) -- (axis cs:0.75,115.97) node[midway, below = 8pt]{\scriptsize -9.5}; %Fuel

\draw[-Latex] (axis cs:1.25,90.25) -- (axis cs:1.75,83.48) node[midway, below = 3pt]{\scriptsize -7.5}; %Wages
\draw[-Latex] (axis cs:1.25,115.97) -- (axis cs:1.75,108) node[midway, below = 3pt]{\scriptsize -4.7}; %Fuel

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={40 customers},
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2},
xticklabels={TO,T-1D,T-2D},
y grid style={white},
ymajorgrids,
ymin=0, ymax=200,
ytick style={color=white!33.3333333333333!black},
ymajorticks=false
]
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:-0.25,0) rectangle (axis cs:0.25,120.48);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:0.75,0) rectangle (axis cs:1.25,101.44);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:1.75,0) rectangle (axis cs:2.25,92.51);
\addlegendimage{ybar,ybar legend,draw=none,fill=white!75.2941176470588!black,very thin}
\addlegendentry{Wage}

\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:-0.25,120.48) rectangle (axis cs:0.25,151.16);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:0.75,101.44) rectangle (axis cs:1.25,128.65);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:1.75,92.51) rectangle (axis cs:2.25,118.27);
\addlegendimage{ybar,ybar legend,draw=none,fill=white!41.1764705882353!black,very thin}
\addlegendentry{Fuel}

\draw[draw=none,fill=black,very thin] (axis cs:-0.25,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=black,very thin] (axis cs:0.75,128.65) rectangle (axis cs:1.25,128.95);
\draw[draw=none,fill=black,very thin] (axis cs:1.75,118.27) rectangle (axis cs:2.25,118.79);
\addlegendimage{ybar,ybar legend,draw=none,fill=black,very thin}
\addlegendentry{Power}

\draw[-Latex] (axis cs:0.25,120.48) -- (axis cs:0.75,101.44) node[midway, below = 7pt]{\scriptsize -15.8}; %Wages
\draw[-Latex] (axis cs:0.25,151.16) -- (axis cs:0.75,128.65) node[midway, below = 9pt]{\scriptsize -11.3}; %Fuel

\draw[-Latex] (axis cs:1.25,101.44) -- (axis cs:1.75,92.51) node[midway, below = 3pt]{\scriptsize -8.8}; %Wages
\draw[-Latex] (axis cs:1.25,128.65) -- (axis cs:1.75,118.27) node[midway, below = 3pt]{\scriptsize -5.3}; %Fuel

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={50 customers},
x grid style={white},
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2},
xticklabels={TO,T-1D,T-2D},
y grid style={white},
ymajorgrids,
ymin=0, ymax=200,
ytick style={color=white!33.3333333333333!black},
ymajorticks=false
]
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:-0.25,0) rectangle (axis cs:0.25,139.85);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:0.75,0) rectangle (axis cs:1.25,117.6);
\draw[draw=none,fill=white!75.2941176470588!black,very thin] (axis cs:1.75,0) rectangle (axis cs:2.25,107.24);

\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:-0.25,139.85) rectangle (axis cs:0.25,174.03);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:0.75,117.6) rectangle (axis cs:1.25,147.92);
\draw[draw=none,fill=white!41.1764705882353!black,very thin] (axis cs:1.75,107.24) rectangle (axis cs:2.25,135.43);

\draw[draw=none,fill=black,very thin] (axis cs:-0.25,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=black,very thin] (axis cs:0.75,147.92) rectangle (axis cs:1.25,148.28);
\draw[draw=none,fill=black,very thin] (axis cs:1.75,135.43) rectangle (axis cs:2.25,136.04);

\draw[-Latex] (axis cs:0.25,139.85) -- (axis cs:0.75,117.60) node[midway, below = 7pt]{\scriptsize -15.9}; %Wages
\draw[-Latex] (axis cs:0.25,174.03) -- (axis cs:0.75,147.92) node[midway, below = 10pt]{\scriptsize -11.3}; %Fuel

\draw[-Latex] (axis cs:1.25,117.60) -- (axis cs:1.75,107.24) node[midway, below = 3pt]{\scriptsize -8.8}; %Wages
\draw[-Latex] (axis cs:1.25,147.92) -- (axis cs:1.75,135.43) node[midway, below = 3pt]{\scriptsize -7.0}; %Fuel

\end{groupplot}

\end{tikzpicture}


==> Figures/energyOverSpeed.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Velocity [\si{\m\per\s}]},
xmin=5.305, xmax=18.5949999999999,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Energy [\si{\kilo\J}]},
ymin=218.732657484776, ymax=454.356112515663,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
y grid style={white},
x grid style={white}
]
\addplot [semithick, black]
table {%
6 330.234961003757
6.1 325.251771150682
6.2 320.462751991422
6.3 315.859893316942
6.4 311.435696582543
6.5 307.183134629905
6.6 303.09561506288
6.7 299.166946899424
6.8 295.391310166405
6.9 291.763228142595
7 288.277541988687
7.1 284.929387532508
7.2 281.714174003138
7.3 278.627564530094
7.4 275.665458243379
7.49999999999999 272.823973827464
7.59999999999999 270.099434397525
7.69999999999999 267.488353579646
7.79999999999999 264.987422688586
7.89999999999999 262.593498907213
7.99999999999999 260.303594381036
8.09999999999999 258.114866149554
8.19999999999999 256.024606843522
8.29999999999999 254.030236083825
8.39999999999999 252.129292523557
8.49999999999999 250.319426480159
8.59999999999999 248.598393109219
8.69999999999999 246.964046075819
8.79999999999999 245.414331683132
8.89999999999999 243.947283421444
8.99999999999999 242.561016903948
9.09999999999999 241.25372515846
9.19999999999999 240.023674246818
9.29999999999999 238.869199186085
9.39999999999999 237.788700147781
9.49999999999999 236.780638913373
9.59999999999999 235.843535565997
9.69999999999999 234.975965400046
9.79999999999999 234.176556031745
9.89999999999999 233.443984695206
9.99999999999999 232.776975709718
10.1 232.174298105191
10.2 231.634763393715
10.3 231.157223476211
10.4 230.740568673996
10.5 230.383725875976
10.6 230.085656792882
10.7 229.845356310712
10.8 229.661850936153
10.9 229.534197327382
11 229.461480904155
11.1 229.442814531635
11.2 229.477337272836
11.3 229.564213205013
11.4 229.702630295693
11.5 229.89179933442
11.6 230.130952916612
11.7 230.419344476221
11.8 230.756247364145
11.9 231.140953969687
12 231.572774882313
12.1 232.051038091809
12.2 232.575088224132
12.3 233.144285811414
12.4 233.758006594154
12.5 234.415640853947
12.6 235.116592775259
12.7 235.860279834819
12.8 236.646132217354
12.9 237.473592256469
13 238.342113899575
13.1 239.251162195847
13.2 240.200212806272
13.3 241.188751534904
13.4 242.216273880531
13.5 243.282284607968
13.6 244.386297338295
13.7 245.527834157353
13.8 246.706425241889
13.9 247.921608502752
14 249.172929244593
14.1 250.459939841526
14.2 251.782199428274
14.3 253.139273606294
14.4 254.530734164441
14.5 255.95615881373
14.6 257.415130935757
14.7 258.907239344396
14.8 260.43207806035
14.9 261.989246098184
15 263.578347265462
15.1 265.198989973624
15.2 266.850787060234
15.3 268.533355622256
15.4 270.24631686001
15.5 271.989295931466
15.6 273.761921816531
15.7 275.563827191014
15.8 277.39464830992
15.9 279.254024899773
16 281.141600059611
16.1 283.057020170372
16.2 284.999934812324
16.3 286.969996690248
16.4 288.966861566037
16.5 290.990188198436
16.6 293.039638289585
16.7 295.114876438079
16.8 297.215570098242
16.9 299.341389545318
17 301.492007846274
17.1 303.667100835944
17.2 305.866347098199
17.3 308.089427951885
17.4 310.336027441232
17.5 312.605832330459
17.6 314.898532102306
17.7 317.213818960226
17.8 319.551387833966
17.9 321.910936388287
18 324.292165034562
% 18.1 326.694776945012
% 18.2 329.118478069327
% 18.3 331.562977153446
% 18.4 334.027985760257
% 18.5 336.513218291992
% 18.6 339.018392014114
% 18.7 341.543227080454
% 18.8 344.087446559431
% 18.9 346.650776461123
% 19 349.232945765014
% 19.1 351.833686448241
% 19.2 354.452733514143
% 19.3 357.089825020957
% 19.4 359.744702110502
% 19.5 362.417109036683
% 19.6 365.106793193679
% 19.7 367.813505143674
% 19.8 370.536998643991
% 19.8999999999999 373.277030673517
};
\addlegendentry{$m_{\text{p}} = 1$}
\addplot [semithick, black, dashed]
table {%
6 357.448170504269
6.1 351.987722527094
6.2 346.735684595651
6.3 341.683348050123
6.4 336.822560728593
6.5 332.145683309954
6.6 327.645549612192
6.7 323.315430436186
6.8 319.149000593736
6.9 315.140308800335
7 311.283750149671
7.1 307.574040918666
7.2 304.006195479668
7.3 300.575505120752
7.4 297.277518596482
7.49999999999999 294.108024250231
7.59999999999999 291.063033565736
7.69999999999999 288.138766020111
7.79999999999999 285.331635123475
7.89999999999999 282.638235541728
7.99999999999999 280.055331209156
8.09999999999999 277.579844346523
8.19999999999999 275.208845308318
8.29999999999999 272.939543189948
8.39999999999999 270.769277132071
8.49999999999999 268.695508264926
8.59999999999999 266.715812240668
8.69999999999999 264.827872306286
8.79999999999999 263.029472873834
8.89999999999999 261.318493548415
8.99999999999999 259.692903577741
9.09999999999999 258.150756690136
9.19999999999999 256.6901862906
9.29999999999999 255.309400987092
9.39999999999999 254.006680421423
9.49999999999999 252.780371381298
9.59999999999999 251.628884171879
9.69999999999999 250.550689227027
9.79999999999999 249.54431394194
9.89999999999999 248.608339710379
9.99999999999999 247.741399150999
10.1 246.94217350854
10.2 246.209390216745
10.3 245.541820610942
10.4 244.938277779136
10.5 244.397614541398
10.6 243.918721548085
10.7 243.500525488231
10.8 243.141987400109
10.9 242.842101076596
11 242.599891558592
11.1 242.414413710242
11.2 242.284750870256
11.3 242.210013574048
11.4 242.189338341848
11.5 242.221886528348
11.6 242.306843229787
11.7 242.443416244708
11.8 242.63083508495
11.9 242.868350033695
12 243.155231247639
12.1 243.490767900675
12.2 243.874267366428
12.3 244.305054437816
12.4 244.782470581
12.5 245.305873222236
12.6 245.874635065696
12.7 246.488143440681
12.8 247.145799676737
12.9 247.847018505303
13 248.591227486627
13.1 249.37786646079
13.2 250.206387021753
13.3 251.07625201345
13.4 251.986935046972
13.5 252.937920038028
13.6 253.928700763852
13.7 254.958780438836
13.8 256.027671308197
13.9 257.134894259024
14 258.279978448105
14.1 259.462460945974
14.2 260.681886396622
14.3 261.937806692392
14.4 263.229780663557
14.5 264.557373782137
14.6 265.920157879522
14.7 267.31771087748
14.8 268.749616532153
14.9 270.215464190672
15 271.714848560001
15.1 273.247369487665
15.2 274.812631754024
15.3 276.410244875736
15.4 278.039822920098
15.5 279.700984329938
15.6 281.393351758745
15.7 283.116551915722
15.8 284.870215420471
15.9 286.653976667001
16 288.467473696771
16.1 290.310348080465
16.2 292.182244808234
16.3 294.082812188091
16.4 296.011701752203
16.5 297.968568170786
16.6 299.953069173323
16.7 301.964865476845
16.8 304.003620720987
16.9 306.06900140956
17 308.160676858356
17.1 310.278319148942
17.2 312.421603088154
17.3 314.590206173053
17.4 316.783808561064
17.5 319.002093045056
17.6 321.244745033103
17.7 323.511452532676
17.8 325.801906139024
17.9 328.115799027484
18 330.452826949505
% 18.1 332.812688232119
% 18.2 335.195083780655
% 18.3 337.599717084439
% 18.4 340.026294225276
% 18.5 342.474523888485
% 18.6 344.944117376269
% 18.7 347.43478862321
% 18.8 349.946254213685
% 18.9 352.478233401
% 19 355.030448128043
% 19.1 357.602623049273
% 19.2 360.194485553847
% 19.3 362.805765789724
% 19.4 365.436196688552
% 19.5 368.085513991185
% 19.6 370.753456273667
% 19.7 373.439764973514
% 19.8 376.144184416169
% 19.8999999999999 378.866461841462
};
\addlegendentry{$m_{\text{p}} = 2$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
6 385.435568207709
6.1 379.486972879476
6.2 373.761442477422
6.3 368.249549484703
6.4 362.942468785505
6.5 357.831930547387
6.6 352.91017736945
6.7 348.169925253049
6.8 343.604328005363
6.9 339.206944730535
7 334.97171010285
7.1 330.892907150787
7.2 326.965142310836
7.3 323.183322536367
7.4 319.542634269921
7.49999999999999 316.038524107641
7.59999999999999 312.666681002454
7.69999999999999 309.423019868404
7.79999999999999 306.303666462482
7.89999999999999 303.304943432665
7.99999999999999 300.423357431802
8.09999999999999 297.655587206721
8.19999999999999 294.998472580577
8.29999999999999 292.449004254172
8.39999999999999 290.004314358859
8.49999999999999 287.661667699774
8.59999999999999 285.418453633689
8.69999999999999 283.272178530679
8.79999999999999 281.220458773289
8.89999999999999 279.261014250829
8.99999999999999 277.391662310102
9.09999999999999 275.610312127081
9.19999999999999 273.91495946703
9.29999999999999 272.303681803239
9.39999999999999 270.774633766974
9.49999999999999 269.326042903456
9.59999999999999 267.956205710717
9.69999999999999 266.663483939997
9.79999999999999 265.446301138059
9.89999999999999 264.303139413332
9.99999999999999 263.232536409193
10.1 262.233082469028
10.2 261.303417978879
10.3 260.442230874595
10.4 259.648254301416
10.5 258.920264414857
10.6 258.257078312596
10.7 257.657552087905
10.8 257.12057899585
10.9 256.645087724198
11 256.230040761579
11.1 255.874432856034
11.2 255.577289557605
11.3 255.337665839138
11.4 255.154644789902
11.5 255.027336377065
11.6 254.954876270453
11.7 254.936424726379
11.8 254.971165526657
11.9 255.058304969227
12 255.197070907108
12.1 255.386711832636
12.2 255.626496004195
12.3 255.915710612918
12.4 256.253660986805
12.5 256.639669830522
12.6 257.07307649829
12.7 257.553236298461
12.8 258.079519827903
12.9 258.651312334654
13 259.268013107399
13.1 259.929034890447
13.2 260.63380332297
13.3 261.381756401364
13.4 262.172343963695
13.5 263.005027195249
13.6 263.879278154289
13.7 264.79457931718
13.8 265.750423142114
13.9 266.746311650711
14 267.781756026816
14.1 268.856276231877
14.2 269.969400636307
14.3 271.120665666285
14.4 272.309615465473
14.5 273.535801571173
14.6 274.798782604443
14.7 276.098123973765
14.8 277.433397591819
14.9 278.804181604998
15 280.210060135263
15.1 281.650623034001
15.2 283.125465647514
15.3 284.634188593832
15.4 286.176397550503
15.5 287.751703053068
15.6 289.359720303905
15.7 291.000068991149
15.8 292.672373117411
15.9 294.376260837991
16 296.11136430834
16.1 297.877319540466
16.2 299.673766268043
16.3 301.500347819955
16.4 303.356711001998
16.5 305.242505986508
16.6 307.157386209649
16.7 309.101008276109
16.8 311.073031870957
16.9 313.073119678419
17 315.100937307325
17.1 317.156153222983
17.2 319.238438685242
17.3 321.347467692507
17.4 323.482916931462
17.5 325.644465732282
17.6 327.831796029078
17.7 330.044592325364
17.8 332.282541664314
17.9 334.545333603567
18 336.832660194384
% 18.1 339.144215964899
% 18.2 341.479697907286
% 18.3 343.838805468588
% 18.4 346.221240545019
% 18.5 348.626707479517
% 18.6 351.054913062346
% 18.7 353.505566534539
% 18.8 355.978379593984
% 18.9 358.473066403955
% 19 360.989343603896
% 19.1 363.526930322268
% 19.2 366.085548191271
% 19.3 368.664921363267
% 19.4 371.264776528724
% 19.5 373.884842935505
% 19.6 376.524852409344
% 19.7 379.184539375339
% 19.8 381.863640880307
% 19.8999999999999 384.561896615851
};
\addlegendentry{$m_{\text{p}} = 3$}
\addplot [semithick, black, dotted]
table {%
6 414.174945883532
6.1 407.72749194257
6.2 401.518163353141
6.3 395.536794163199
6.4 389.773867769252
6.5 384.220466256665
6.6 378.868224324038
6.7 373.709287315976
6.8 368.736272943525
6.9 363.942236321533
7 359.320637993867
7.1 354.865314654809
7.2 350.570452307281
7.3 346.430561626994
7.4 342.440455326476
7.49999999999999 338.595227334893
7.59999999999999 334.890233628855
7.69999999999999 331.321074566396
7.79999999999999 327.883578591412
7.89999999999999 324.57378718909
7.99999999999999 321.387940984721
8.09999999999999 318.32246688873
8.19999999999999 315.373966200092
8.29999999999999 312.539203588604
8.39999999999999 309.815096883893
8.49999999999999 307.198707605655
8.59999999999999 304.687232175551
8.69999999999999 302.277993756488
8.79999999999999 299.968434669809
8.89999999999999 297.75610934518
8.99999999999999 295.638677761843
9.09999999999999 293.61389934341
9.19999999999999 291.679627271498
9.29999999999999 289.833803186392
9.39999999999999 288.074452245511
9.49999999999999 286.399678512794
9.59999999999999 284.807660654294
9.69999999999999 283.296647917202
9.79999999999999 281.864956371333
9.89999999999999 280.510965393708
9.99999999999999 279.233114378403
10.1 278.029899655177
10.2 276.899871601666
10.3 275.841631935085
10.4 274.853831170459
10.5 273.935166233368
10.6 273.084378216115
10.7 272.300250267057
10.8 271.581605603616
10.9 270.927305640196
11 270.336248222904
11.1 269.807365963575
11.2 269.339624666178
11.3 268.932021839192
11.4 268.583585288045
11.5 268.293371782134
11.6 268.060465791394
11.7 267.883978287728
11.8 267.763045607016
11.9 267.696828367699
12 267.684510442292
12.1 267.725297978414
12.2 267.818418466237
12.3 267.963119849433
12.4 268.158669676992
12.5 268.404354293458
12.6 268.699478065167
12.7 269.04336264082
12.8 269.435346243885
12.9 269.874782995485
13 270.361042265962
13.1 270.893508053631
13.2 271.471578389321
13.3 272.094664765413
13.4 272.76219158819
13.5 273.473595652385
13.6 274.22832563691
13.7 275.025841620825
13.8 275.865614618665
13.9 276.747126134314
14 277.669867732676
14.1 278.633340628426
14.2 279.63705529121
14.3 280.680531066659
14.4 281.763295812668
14.5 282.884885550389
14.6 284.044844129445
14.7 285.242722906902
14.8 286.478080439534
14.9 287.750482188983
15 289.059500239404
15.1 290.404713027224
15.2 291.785705082657
15.3 293.202066782621
15.4 294.653394114749
15.5 296.139288452165
15.6 297.659356338721
15.7 299.213209284414
15.8 300.800463570692
15.9 302.420740065375
16 304.073664046932
16.1 305.758865037839
16.2 307.475976646782
16.3 309.224636419444
16.4 311.004485697635
16.5 312.815169486529
16.6 314.656336329766
16.7 316.527638192194
16.8 318.428730350011
16.9 320.359271288095
17 322.318922604278
17.1 324.307348920363
17.2 326.324217799647
17.3 328.369199670741
17.4 330.441967757468
17.5 332.542198014621
17.6 334.669569069372
17.7 336.823762168127
17.8 339.004461128597
17.9 341.211352296896
18 343.444124509458
% 18.1 345.702469059552
% 18.2 347.986079668213
% 18.3 350.294652459371
% 18.4 352.627885938992
% 18.5 354.985480978026
% 18.6 357.367140798963
% 18.7 359.772570965818
% 18.8 362.201479377348
% 18.9 364.653576263301
% 19 367.128574183539
% 19.1 369.626188029826
% 19.2 372.146135030114
% 19.3 374.68813475516
% 19.4 377.251909127276
% 19.5 379.837182431069
% 19.6 382.443681325988
% 19.7 385.071134860523
% 19.8 387.719274487891
% 19.8999999999999 390.387834083064
};
\addlegendentry{$m_{\text{p}} = 4$}
\addplot [semithick, black, dash pattern=on 3pt off 4pt on 1pt off 4pt]
table {%
6 443.645955468805
6.1 436.689103268995
6.2 429.98583268185
6.3 423.525220469644
6.4 417.29704071421
6.5 411.291710533452
6.6 405.500240709354
6.7 399.914190716585
6.8 394.525627701543
6.9 389.327089012972
7 384.311547932059
7.1 379.472382288854
7.2 374.803345687022
7.3 370.29854108931
7.4 365.952396542901
7.49999999999999 361.759642847354
7.59999999999999 357.715292988526
7.69999999999999 353.814623180192
7.79999999999999 350.05315537121
7.89999999999999 346.426641090393
7.99999999999999 342.931046513913
8.09999999999999 339.562538651356
8.19999999999999 336.317472556516
8.29999999999999 333.192379477957
8.39999999999999 330.183955872334
8.49999999999999 327.289053210536
8.59999999999999 324.504668513124
8.69999999999999 321.827935557177
8.79999999999999 319.256116701828
8.89999999999999 316.786595284323
8.99999999999999 314.416868542611
9.09999999999999 312.144541024177
9.19999999999999 309.967318444236
9.29999999999999 307.88300195941
9.39999999999999 305.889482825825
9.49999999999999 303.984737413028
9.59999999999999 302.166822547453
9.69999999999999 300.433871161182
9.79999999999999 298.784088223713
9.89999999999999 297.215746936111
9.99999999999999 295.727185168546
10.1 294.316802123653
10.2 292.983055209482
10.3 291.724457107042
10.4 290.539573018536
10.5 289.427018083464
10.6 288.385454950689
10.7 287.413591495455
10.8 286.510178671176
10.9 285.674008486538
11 284.903912099175
11.1 284.198758017828
11.2 283.557450405469
11.3 282.978927476448
11.4 282.462159981236
11.5 282.006149772789
11.6 281.609928449034
11.7 281.272556066349
11.8 280.993119919335
11.9 280.77073338248
12 280.604534809681
12.1 280.493686487886
12.2 280.437373641372
12.3 280.434803483472
12.4 280.485204312808
12.5 280.587824651235
12.6 280.741932421059
12.7 280.946814158975
12.8 281.201774265028
12.9 281.506134283992
13 281.859232217773
13.1 282.260421866954
13.2 282.709072199931
13.3 283.204566748187
13.4 283.746303026347
13.5 284.333691975783
13.6 284.966157430593
13.7 285.643135604913
13.8 286.364074600552
13.9 287.128433934034
14 287.935684082219
14.1 288.785306045677
14.2 289.676790929123
14.3 290.60963953819
14.4 291.583361991938
14.5 292.597477350485
14.6 293.651513257215
14.7 294.745005595044
14.8 295.877498156256
14.9 297.048542325459
15 298.257696775226
15.1 299.504527174018
15.2 300.788605906011
15.3 302.109511802458
15.4 303.466829884256
15.5 304.860151115367
15.6 306.289072166812
15.7 307.753195190914
15.8 309.25212760551
15.9 310.785481887871
16 312.352875378042
16.1 313.953930091365
16.2 315.588272539917
16.3 317.255533562643
16.4 318.955348163927
16.5 320.687355360391
16.6 322.451198035683
16.7 324.246522803031
16.8 326.072979875371
16.9 327.930222942804
17 329.817909057196
17.1 331.735698523704
17.2 333.683254799027
17.3 335.660244396179
17.4 337.666336795587
17.5 339.701204362312
17.6 341.764522269197
17.7 343.855968425762
17.8 345.975223412622
17.9 348.121970421277
18 350.295895199046
% 18.1 352.496685998988
% 18.2 354.724033534595
% 18.3 356.977630939101
% 18.4 359.257173729197
% 18.5 361.562359772982
% 18.6 363.892889261965
% 18.7 366.248464686953
% 18.8 368.628790817613
% 18.9 371.033574685576
% 19 373.46252557087
% 19.1 375.91535499154
% 19.2 378.391776696258
% 19.3 380.891506659782
% 19.4 383.414263081075
% 19.5 385.959766383939
% 19.6 388.527739219989
% 19.7 391.117906473815
% 19.8 393.729995270185
% 19.8999999999999 396.36373498312
};
\addlegendentry{$m_{\text{p}} = 5$}
\end{axis}

\end{tikzpicture}


==> Figures/energyPlusHoverOverSpeed.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Velocity [\si{\m\per\s}]},
xmin=5.305, xmax=18.5949999999999,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Energy [\si{\kilo\J}]},
ymin=337.279856021134, ymax=712.413614510002,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
y grid style={white},
x grid style={white}
]

\addplot [semithick, black]
table {%
6 356.604117770628
6.1 357.024443648469
6.2 357.464633261063
6.3 357.92497673076
6.4 358.405757073532
6.5 358.90724982646
6.6 359.429722701196
6.7 359.97343526482
6.8 360.538638649263
6.9 361.125575290234
7 361.7344786964
7.1 362.365573249305
7.2 363.019074034323
7.3 363.695186702671
7.4 364.394107364337
7.49999999999999 365.116022511512
7.59999999999999 365.861108971951
7.69999999999999 366.629533891454
7.79999999999999 367.421454744508
7.89999999999999 368.237019371956
7.99999999999999 369.076366044379
8.09999999999999 369.939623549804
8.19999999999999 370.826911304168
8.29999999999999 371.73833948293
8.39999999999999 372.674009172111
8.49999999999999 373.634012536997
8.59999999999999 374.618433006707
8.69999999999999 375.627345472793
8.79999999999999 376.660816500058
8.89999999999999 377.718904547761
8.99999999999999 378.801660199448
9.09999999999999 379.909126399644
9.19999999999999 381.041338695737
9.29999999999999 382.198325483432
9.39999999999999 383.380108254229
9.49999999999999 384.586701843466
9.59999999999999 385.818114677576
9.69999999999999 387.074349019266
9.79999999999999 388.355401209471
9.89999999999999 389.661261905003
9.99999999999999 390.991916310944
10.1 392.347344406927
10.2 393.72752116654
10.3 395.132416769229
10.4 396.561996804127
10.5 398.01622246537
10.6 399.495050738535
10.7 400.998434577926
10.8 402.52632307453
10.9 404.078661614515
11 405.655392028248
11.1 407.25645272986
11.2 408.881778847441
11.3 410.531302344027
11.4 412.204952129563
11.5 413.902654164106
11.6 415.624331552532
11.7 417.369904631088
11.8 419.139291046113
11.9 420.932405825359
12 422.749161442128
12.1 424.589467873053
12.2 426.453232649405
12.3 428.340360902764
12.4 430.250755405354
12.5 432.18431660548
12.6 434.140942658547
12.7 436.120529454087
12.8 438.122970639228
12.9 440.148157639047
13 442.195979674232
13.1 444.266323776444
13.2 446.359074801809
13.3 448.474115442902
13.4 450.611326239609
13.5 452.770585589221
13.6 454.951769756103
13.7 457.154752881256
13.8 459.379406992088
13.9 461.625602012682
14 463.893205774828
14.1 466.182084030077
14.2 468.492100463052
14.3 470.823116706233
14.4 473.174992356414
14.5 475.547584993018
14.6 477.940750198425
14.7 480.354341580466
14.8 482.788210797209
14.9 485.242207584142
15 487.716179783866
15.1 490.209973378348
15.2 492.723432523827
15.3 495.256399588392
15.4 497.808715192293
15.5 500.380218250978
15.6 502.970746020872
15.7 505.580134147892
15.8 508.208216718671
15.9 510.854826314461
16 513.519794067662
16.1 516.202949720936
16.2 518.904121688829
16.3 521.623137121821
16.4 524.35982197274
16.5 527.114001065418
16.6 529.885498165517
16.7 532.674136053393
16.8 535.479736598898
16.9 538.302120837998
17 541.141109051073
17.1 543.996520842777
17.2 546.868175223322
17.3 549.755890691041
17.4 552.659485316099
17.5 555.578776825199
17.6 558.513582687149
17.7 561.463720199125
17.8 564.429006573505
17.9 567.409259025106
18 570.404294858692
% 18.1 573.413931556593
% 18.2 576.437986866299
% 18.3 579.476278887881
% 18.4 582.528626161096
% 18.5 585.594847752031
% 18.6 588.674763339167
% 18.7 591.768193298703
% 18.8 594.874958789035
% 18.9 597.994881834235
% 19 601.12778540644
% 19.1 604.273493507004
% 19.2 607.431831246312
% 19.3 610.602624922145
% 19.4 613.785702096491
% 19.5 616.980891670707
% 19.6 620.188023958922
% 19.7 623.406930759615
% 19.8 626.637445425269
% 19.8999999999999 629.879402930028
};
\addlegendentry{$m_{\text{p}} = 1$}
\addplot [semithick, black, dashed]
table {%
6 386.044999996709
6.1 386.444558063067
6.2 386.863493722139
6.3 387.302099859491
6.4 387.760663262001
6.5 388.239464237432
6.6 388.738776255132
6.7 389.258865609051
6.8 389.79999110447
6.9 390.362403769579
7 390.946346592896
7.1 391.55205428731
7.2 392.179753081357
7.3 392.829660538143
7.4 393.501985402124
7.49999999999999 394.196927473771
7.59999999999999 394.914677511965
7.69999999999999 395.655417163764
7.79999999999999 396.419318921029
7.89999999999999 397.206546103211
7.99999999999999 398.01725286547
8.09999999999999 398.851584231129
8.19999999999999 399.709676147354
8.29999999999999 400.591655562826
8.39999999999999 401.497640526081
8.49999999999999 402.4277403031
8.59999999999999 403.382055512676
8.69999999999999 404.360678278018
8.79999999999999 405.363692393023
8.89999999999999 406.391173501635
8.99999999999999 407.44318928868
9.09999999999999 408.519799680602
9.19999999999999 409.621057054517
9.29999999999999 410.747006454062
9.39999999999999 411.897685810532
9.49999999999999 413.073126167868
9.59999999999999 414.27335191013
9.69999999999999 415.49838099012
9.79999999999999 416.74822515794
9.89999999999999 418.022890188318
9.99999999999999 419.322376105638
10.1 420.646677405686
10.2 421.995783273213
10.3 423.369677794511
10.4 424.768340164286
10.5 426.191744886194
10.6 427.639861966495
10.7 429.112657100375
10.8 430.610091850547
10.9 432.132123817837
11 433.67870680353
11.1 435.249790963315
11.2 436.845322952748
11.3 438.465246064199
11.4 440.109500355312
11.5 441.778022769069
11.6 443.47074724557
11.7 445.187604825723
11.8 446.928523747041
11.9 448.693429531801
12 450.482245067827
12.1 452.29489068225
12.2 454.131284208383
12.3 455.991341046486
12.4 457.874974218213
12.5 459.782094415535
12.6 461.712610044349
12.7 463.666427263186
12.8 465.64345001741
12.9 467.643580069288
13 469.666717024335
13.1 471.7127583543
13.2 473.781599417192
13.3 475.873133474696
13.4 477.987251707373
13.5 480.123843227966
13.6 482.282795093187
13.7 484.463992314292
13.8 486.667317866787
13.9 488.892652699552
14 491.139875743686
14.1 493.408863921358
14.2 495.699492154912
14.3 498.011633376484
14.4 500.34515853837
14.5 502.699936624351
14.6 505.075834662187
14.7 507.472717737458
14.8 509.890449008942
14.9 512.328889725657
15 514.787899245739
15.1 517.267335057259
15.2 519.767052801107
15.3 522.286906296027
15.4 524.826747565893
15.5 527.386426869296
15.6 529.965792731491
15.7 532.564691978755
15.8 535.182969775181
15.9 537.82046966192
16 540.477033598896
16.1 543.152502008962
16.2 545.846713824505
16.3 548.559506536458
16.4 551.29071624569
16.5 554.040177716724
16.6 556.807724433731
16.7 559.593188658735
16.8 562.396401491961
16.9 565.217192934243
17 568.055391951411
17.1 570.910826540564
17.2 573.783323798127
17.3 576.672709989604
17.4 579.578810620899
17.5 582.501450511108
17.6 585.440453866666
17.7 588.395644356716
17.8 591.366845189602
17.9 594.353879190338
18 597.356568878942
% 18.1 600.374736549505
% 18.2 603.408204349857
% 18.3 606.456794361721
% 18.4 609.520328681203
% 18.5 612.598629499504
% 18.6 615.691519183723
% 18.7 618.798820357619
% 18.8 621.920355982208
% 18.9 625.055949436081
% 19 628.205424595297
% 19.1 631.36860591276
% 19.2 634.545318496941
% 19.3 637.735388189838
% 19.4 640.938641644067
% 19.5 644.154906398969
% 19.6 647.384010955635
% 19.7 650.625784850741
% 19.8 653.880058729107
% 19.8999999999999 657.146664414877
};
\addlegendentry{$m_{\text{p}} = 2$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
6 416.319492415618
6.1 416.699570080809
6.2 417.098561930456
6.3 417.516761911605
6.4 417.954458780843
6.5 418.411935724439
6.6 418.889469995437
6.7 419.387332568302
6.8 419.905787813138
6.9 420.445093190469
7 421.005498967739
7.1 421.587247958519
7.2 422.190575285222
7.3 422.815708165991
7.4 423.462865726263
7.49999999999999 424.132258835322
7.59999999999999 424.824089968018
7.69999999999999 425.538553091646
7.79999999999999 426.27583357782
7.89999999999999 427.036108139034
7.99999999999999 427.819544789427
8.09999999999999 428.62630282915
8.19999999999999 429.456532851595
8.29999999999999 430.310376772609
8.39999999999999 431.187967880729
8.49999999999999 432.089430907349
8.59999999999999 433.014882115672
8.69999999999999 433.9644294072
8.79999999999999 434.938172444472
8.89999999999999 435.936202788704
8.99999999999999 436.958604050965
9.09999999999999 438.005452055481
9.19999999999999 439.076815013673
9.29999999999999 440.172753707518
9.39999999999999 441.293321680854
9.49999999999999 442.438565437262
9.59999999999999 443.608524643199
9.69999999999999 444.8032323351
9.79999999999999 446.0227151292
9.89999999999999 447.266993432914
9.99999999999999 448.536081656646
10.1 449.82998842499
10.2 451.148716786319
10.3 452.492264419892
10.4 453.860623839613
10.5 455.253782593706
10.6 456.671723459633
10.7 458.114424633632
10.8 459.581859914364
10.9 461.073998880219
11 462.59080705988
11.1 464.132246095852
11.2 465.6982739007
11.3 467.288844805805
11.4 468.903909702535
11.5 470.543416175734
11.6 472.207308629536
11.7 473.895528405528
11.8 475.608013893328
11.9 477.344700633714
12 479.105521414448
12.1 480.890406358979
12.2 482.699283008246
12.3 484.532076395853
12.4 486.388709116707
12.5 488.269101389839
12.6 490.173171115126
12.7 492.100833924667
12.8 494.052003228957
12.9 496.026590258233
13 498.02450409931
13.1 500.045651728274
13.2 502.089938039349
13.3 504.157265870302
13.4 506.247536024707
13.5 508.360647291415
13.6 510.496496461562
13.7 512.654978343427
13.8 514.835985775467
13.9 517.039409637829
14 519.265138862646
14.1 521.513060443388
14.2 523.783059443559
14.3 526.075019005002
14.4 528.388820356052
14.5 530.724342819794
14.6 533.081463822641
14.7 535.460058903449
14.8 537.860001723376
14.9 540.281164076656
15 542.723415902489
15.1 545.186625298177
15.2 547.670658533681
15.3 550.175380067716
15.4 552.700652565509
15.5 555.246336918344
15.6 557.81229226496
15.7 560.398376014915
15.8 563.004443873981
15.9 565.630349871607
16 568.275946390538
16.1 570.941084198592
16.2 573.625612482643
16.3 576.329378884813
16.4 579.052229540892
16.5 581.794009120965
16.6 584.554560872253
16.7 587.333726664127
16.8 590.131347035277
16.9 592.94726124299
17 595.781307314497
17.1 598.633322100328
17.2 601.503141329619
17.3 604.390599667302
17.4 607.295530773108
17.5 610.2177673623
17.6 613.157141268055
17.7 616.113483505402
17.8 619.086624336637
17.9 622.076393338094
18 625.0826194682
% 18.1 628.105131136688
% 18.2 631.143756274872
% 18.3 634.19832240688
% 18.4 637.268656721726
% 18.5 640.354586146117
% 18.6 643.455937417871
% 18.7 646.572537159856
% 18.8 649.704211954309
% 18.9 652.850788417436
% 19 656.012093274184
% 19.1 659.187953433061
% 19.2 662.378196060897
% 19.3 665.582648657438
% 19.4 668.801139129661
% 19.5 672.033495865702
% 19.6 675.2795478083
% 19.7 678.539124527634
% 19.8 681.812056293484
% 19.8999999999999 685.098174146583
};
\addlegendentry{$m_{\text{p}} = 3$}
\addplot [semithick, black, dotted]
table {%
6 447.403881219429
6.1 447.765635339102
6.2 448.145862937384
6.3 448.544857675226
6.4 448.962908836319
6.5 449.400300954002
6.6 449.857313450728
6.7 450.334220292038
6.8 450.831289655742
6.9 451.348783618132
7 451.886957858153
7.1 452.446061380648
7.2 453.026336259632
7.3 453.628017402389
7.4 454.251332335103
7.49999999999999 454.896501010534
7.59999999999999 455.563735638166
7.69999999999999 456.253240537076
7.79999999999999 456.965212011629
7.89999999999999 457.699838249995
7.99999999999999 458.457299245298
8.09999999999999 459.23776673911
8.19999999999999 460.041404186865
8.29999999999999 460.868366744628
8.39999999999999 461.718801276567
8.49999999999999 462.592846382352
8.59999999999999 463.490632443619
8.69999999999999 464.412281688539
8.79999999999999 465.35790827348
8.89999999999999 466.327618380659
8.99999999999999 467.321510330647
9.09999999999999 468.339674708541
9.19999999999999 469.382194502601
9.29999999999999 470.449145254093
9.39999999999999 471.540595217115
9.49999999999999 472.656605527166
9.59999999999999 473.79723037721
9.69999999999999 474.962517200033
9.79999999999999 476.152506855713
9.89999999999999 477.367233823039
9.99999999999999 478.606726393787
10.1 479.871006868772
10.2 481.160091754683
10.3 482.473991960739
10.4 483.812712994276
10.5 485.17625515443
10.6 486.564613723154
10.7 487.977779152859
10.8 489.415737250055
10.9 490.878469354416
11 492.365952512764
11.1 493.878159647532
11.2 495.415059719337
11.3 496.976617883337
11.4 498.562795639124
11.5 500.17355097394
11.6 501.808838499086
11.7 503.468609579411
11.8 505.152812455842
11.9 506.861392360944
12 508.594291627549
12.1 510.351449790525
12.2 512.13280368181
12.3 513.93828751882
12.4 515.767832986421
12.5 517.621369312689
12.6 519.498823338488
12.7 521.400119581553
12.8 523.325180294726
12.9 525.273925519068
13 527.246273131938
13.1 529.24213889036
13.2 531.261436469973
13.3 533.304077499855
13.4 535.369971593529
13.5 537.459026376459
13.6 539.571147510326
13.7 541.706238714395
13.8 543.864201784272
13.9 546.044936608332
14 548.248341182126
14.1 550.474311621034
14.2 552.722742171437
14.3 554.993525220694
14.4 557.286551306151
14.5 559.601709123465
14.6 561.93888553445
14.7 564.297965574694
14.8 566.678832461156
14.9 569.081367599953
15 571.505450594532
15.1 573.950959254402
15.2 576.41776960462
15.3 578.90575589617
15.4 581.414790617397
15.5 583.944744506632
15.6 586.495486566137
15.7 589.066884077481
15.8 591.658802618452
15.9 594.271106081606
16 596.903656694528
16.1 599.556315041876
16.2 602.22894008928
16.3 604.921389209132
16.4 607.633518208329
16.5 610.365181357974
16.6 613.116231425086
16.7 615.886519706312
16.8 618.675896063656
16.9 621.484208962219
17 624.311305509934
17.1 627.157031499287
17.2 630.021231450988
17.3 632.903748659559
17.4 635.804425240802
17.5 638.723102181104
17.6 641.659619388515
17.7 644.61381574555
17.8 647.585529163644
17.9 650.574596639204
18 653.580854311168
% 18.1 656.604137520007
% 18.2 659.644280868086
% 18.3 662.701118281291
% 18.4 665.774483071852
% 18.5 668.864208002247
% 18.6 671.97012535012
% 18.7 675.092066974107
% 18.8 678.229864380457
% 18.9 681.383348790387
% 19 684.552351208033
% 19.1 687.736702488927
% 19.2 690.93623340888
% 19.3 694.150774733179
% 19.4 697.380157285999
% 19.5 700.624212019925
% 19.6 703.882770085486
% 19.7 707.155662900605
% 19.8 710.442722219864
% 19.8999999999999 713.743780203493
};
\addlegendentry{$m_{\text{p}} = 4$}
\addplot [semithick, black, dash pattern=on 3pt off 4pt on 1pt off 4pt]
table {%
6 479.276421741823
6.1 479.62089459796
6.2 479.983422452053
6.3 480.364297619459
6.4 480.763808763024
6.5 481.182240530526
6.6 481.619873201712
6.7 482.076982346157
6.8 482.553838493706
6.9 483.050706818086
7 483.567846835467
7.1 484.105512118774
7.2 484.663950028829
7.3 485.243401463225
7.4 485.844100623733
7.49999999999999 486.466274802918
7.59999999999999 487.11014419054
7.69999999999999 487.775921700176
7.79999999999999 488.463812816397
7.89999999999999 489.174015462675
7.99999999999999 489.906719890113
8.09999999999999 490.662108586933
8.19999999999999 491.440356208559
8.29999999999999 492.241629527997
8.39999999999999 493.066087406132
8.49999999999999 493.913880781416
8.59999999999999 494.785152678363
8.69999999999999 495.680038234146
8.79999999999999 496.598664742533
8.89999999999999 497.541151714299
8.99999999999999 498.507610953205
9.09999999999999 499.498146646586
9.19999999999999 500.512855469508
9.29999999999999 501.551826701461
9.39999999999999 502.615142354511
9.49999999999999 503.702877311789
9.59999999999999 504.815099475244
9.69999999999999 505.95186992153
9.79999999999999 507.113243064932
9.89999999999999 508.299266826265
9.99999999999999 509.509982806656
10.1 510.745426465205
10.2 512.005627299507
10.3 513.290609028093
10.4 514.600389773862
10.5 515.934982247652
10.6 517.294393931118
10.7 518.678627258177
10.8 520.087679794297
10.9 521.521544412985
11 522.980209468888
11.1 524.463658966966
11.2 525.971872727255
11.3 527.504826544818
11.4 529.062492344495
11.5 530.644838330157
11.6 532.251829128197
11.7 533.883425925056
11.8 535.53958659861
11.9 537.220265843322
12 538.925415289064
12.1 540.654983613603
12.2 542.408916648728
12.3 544.187157480084
12.4 545.989646540783
12.5 547.816321698873
12.6 549.667118338841
12.7 551.541969437134
12.8 553.440805632309
12.9 555.363555289401
13 557.310144559184
13.1 559.280497432367
13.2 561.274535788983
13.3 563.29217944323
13.4 565.333346184007
13.5 567.397951811428
13.6 569.485910169548
13.7 571.597133175597
13.8 573.731530845982
13.9 575.889011319324
14 578.069480876797
14.1 580.272843960051
14.2 582.499003186957
14.3 584.74785936545
14.4 587.019311505715
14.5 589.313256830966
14.6 591.629590787047
14.7 593.968207051106
14.8 596.328997539546
14.9 598.711852415477
15 601.116660095882
15.1 603.543307258682
15.2 605.991678849892
15.3 608.461658091058
15.4 610.953126487122
15.5 613.465963834897
15.6 616.00004823228
15.7 618.555256088357
15.8 621.131462134525
15.9 623.72853943674
16 626.346359409017
16.1 628.98479182827
16.2 631.64370485058
16.3 634.322965028981
16.4 637.022437332822
16.5 639.741985168783
16.6 642.481470403576
16.7 645.240753388397
16.8 648.019692985144
16.9 650.818146594447
17 653.63597018551
17.1 656.473018327792
17.2 659.32914422452
17.3 662.204199748033
17.4 665.098035476946
17.5 668.010500735124
17.6 670.941443632424
17.7 673.890711107195
17.8 676.858148970484
17.9 679.84360195192
18 682.846913747218
% 18.1 685.867927067256
% 18.2 688.906483688674
% 18.3 691.962424505922
% 18.4 695.035589584708
% 18.5 698.125818216763
% 18.6 701.232948975865
% 18.7 704.356819775033
% 18.8 707.49726792483
% 18.9 710.654130192679
% 19 713.827242863125
% 19.1 717.016441798943
% 19.2 720.221562503028
% 19.3 723.442440180951
% 19.4 726.678909804123
% 19.5 729.930806173463
% 19.6 733.197963983473
% 19.7 736.48021788665
% 19.8 739.777402558136
% 19.8999999999999 743.089352760508
};
\addlegendentry{$m_{\text{p}} = 5$}
\end{axis}

\end{tikzpicture}


==> Figures/flights_over_l.tex <==
	\begin{tikzpicture}
		\node[circle, draw] (i) at (0,0) {$i$};
		\node[circle, draw] (l) at (4,0) {$l$};
		\node[circle, draw] (k) at (8,0) {$k$};
		\node[circle, draw] (j) at (4,2) {$j$};
%		\node[circle, draw] (m) at (8,2) {$m$};
		\node (y1) at (4,2.7) {$\sum\limits_{j \in C} \sum\limits_{v \in V} y_{ijk}^{fdv} = 1$};
%		\node (y2) at (8.5,2.7) {$\sum\limits_{m \in C} \sum\limits_{n \in N_+} y_{lmn}^{fd} + \sum\limits_{i \in N_0} \sum\limits_{k \in N_+} 
%		z_{lik}^{fd} \nleq 1$};
		\node (z) at (4, -0.7) {$z_{lik}^{fd} \geq 1 + 1 + 1 - 2 = 1 $};
		\graph{
			(i) ->[dotted, "$p_{il}^f = 1$"] (l) ->[dotted, "$p_{lk}^f = 1$"] (k);
			(i) ->[bend left = 20, dashed] (j) ->[bend left = 20, dashed] (k);
%			(l) ->[bend left = 20, dashed] (m);
	};
	\end{tikzpicture}

==> Figures/powerOverSpeed.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Velocity [\si{\m\per\s}]},
xmin=5.305, xmax=18.5949999999999,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Power [\si{\kilo\J\per\s}]},
ymin=1.68609833801546, ymax=7.12,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
y grid style={white},
x grid style={white}
]

\addplot [semithick, black]
table {%
6 1.98140976602254
6.1 1.98403580401916
6.2 1.98686906234682
6.3 1.98991732789673
6.4 1.99318845812827
6.5 1.99669037509438
6.6 2.00043105941501
6.7 2.00441854422614
6.8 2.00866090913156
6.9 2.01316627418391
7 2.01794279392081
7.1 2.02299865148081
7.2 2.02834205282259
7.3 2.03398122106969
7.4 2.039924391001
7.49999999999999 2.04617980370598
7.59999999999999 2.05275570142119
7.69999999999999 2.05966032256328
7.79999999999999 2.06690189697097
7.89999999999999 2.07448864136698
7.99999999999999 2.08242875504829
8.09999999999999 2.09073041581139
8.19999999999999 2.09940177611688
8.29999999999999 2.10845095949574
8.39999999999999 2.11788605719788
8.49999999999999 2.12771512508135
8.59999999999999 2.13794618073928
8.69999999999999 2.14858720085962
8.79999999999999 2.15964611881156
8.89999999999999 2.17113082245085
8.99999999999999 2.18304915213553
9.09999999999999 2.19540889894198
9.19999999999999 2.20821780307073
9.29999999999999 2.22148355243059
9.39999999999999 2.23521378138914
9.49999999999999 2.24941606967705
9.59999999999999 2.26409794143357
9.69999999999999 2.27926686438044
9.79999999999999 2.2949302491111
9.89999999999999 2.31109544848254
9.99999999999999 2.32776975709718
10.1 2.34496041086242
10.2 2.36267458661589
10.3 2.38091940180497
10.4 2.39970191420955
10.5 2.41902912169774
10.6 2.43890796200455
10.7 2.45934531252461
10.8 2.48034799011045
10.9 2.50192275086846
11 2.5240762899457
11.1 2.54681524130114
11.2 2.57014617745576
11.3 2.59407560921665
11.4 2.61860998537089
11.5 2.64375569234582
11.6 2.6695190538327
11.7 2.69590633037178
11.8 2.7229237188969
11.9 2.75057735223927
12 2.77887329858775
12.1 2.80781756091089
12.2 2.8374160763344
12.3 2.86767471548039
12.4 2.8985992817675
12.5 2.93019551067433
12.6 2.96246906896826
12.7 2.99542555390219
12.8 3.02907049238212
12.9 3.06340934010844
13 3.09844748069447
13.1 3.13419022476559
13.2 3.17064280904278
13.3 3.20781039541422
13.4 3.24569806999911
13.5 3.28431084220756
13.6 3.3236536438008
13.7 3.36373132795573
13.8 3.40454866833806
13.9 3.44611035818825
14 3.48842100942429
14.1 3.53148515176551
14.2 3.57530723188148
14.3 3.61989161256999
14.4 3.66524257196795
14.5 3.71136430279907
14.6 3.75826091166204
14.7 3.80593641836262
14.8 3.85439475529317
14.9 3.90363976686293
15 3.95367520898193
15.1 4.00450474860172
15.2 4.05613196331555
15.3 4.1085603410205
15.4 4.16179327964415
15.5 4.21583408693772
15.6 4.27068598033788
15.7 4.3263520868989
15.8 4.38283544329673
15.9 4.44013899590638
16 4.49826560095376
16.1 4.55721802474297
16.2 4.61699894395964
16.3 4.67761094605103
16.4 4.739056529683
16.5 4.80133810527419
16.6 4.8644579956071
16.7 4.9284184365159
16.8 4.99322157765045
16.9 5.05886948331586
17 5.12536413338665
17.1 5.19270742429463
17.2 5.26090117008901
17.3 5.3299471035676
17.4 5.39984687747743
17.5 5.47060206578302
17.6 5.54221416500058
17.7 5.614684595596
17.8 5.68801470344459
17.9 5.76220576135032
18 5.8372589706221
% 18.1 5.9131754627047
% 18.2 5.98995630086174
% 18.3 6.06760248190805
% 18.4 6.14611493798871
% 18.5 6.22549453840184
% 18.6 6.3057420914625
% 18.7 6.38685834640447
% 18.8 6.46884399531729
% 18.9 6.5516996751152
% 19 6.63542596953525
% 19.1 6.72002341116139
% 19.2 6.80549248347152
% 19.3 6.89183362290445
% 19.4 6.97904722094372
% 19.5 7.06713362621529
% 19.6 7.1560931465961
% 19.7 7.24592605133036
% 19.8 7.33663257315101
% 19.8999999999999 7.42821291040296
};
\addlegendentry{$m_{\text{p}} = 1$}
\addplot [semithick, black, dashed]
table {%
6 2.14468902302561
6.1 2.14712510741527
6.2 2.14976124449304
6.3 2.15260509271578
6.4 2.15566438866299
6.5 2.1589469415147
6.6 2.16246062744047
6.7 2.16621338392244
6.8 2.17021320403741
6.9 2.17446813072231
7 2.1789862510477
7.1 2.18377569052253
7.2 2.18884460745361
7.3 2.19420118738149
7.4 2.19985363761396
7.49999999999999 2.20581018187673
7.59999999999999 2.21207905509959
7.69999999999999 2.21866849835485
7.79999999999999 2.2255867539631
7.89999999999999 2.23284206077965
7.99999999999999 2.24044264967324
8.09999999999999 2.24839673920684
8.19999999999999 2.2567125315282
8.29999999999999 2.26539820847656
8.39999999999999 2.27446192790939
8.49999999999999 2.28391182025187
8.59999999999999 2.29375598526974
8.69999999999999 2.30400248906469
8.79999999999999 2.31465936128974
8.89999999999999 2.32573459258089
8.99999999999999 2.33723613219967
9.09999999999999 2.34917188588023
9.19999999999999 2.36154971387352
9.29999999999999 2.37437742917995
9.39999999999999 2.38766279596137
9.49999999999999 2.40141352812233
9.59999999999999 2.41563728805004
9.69999999999999 2.43034168550216
9.79999999999999 2.44553427663101
9.89999999999999 2.46122256313275
9.99999999999999 2.47741399150999
10.1 2.49411595243625
10.2 2.5113357802108
10.3 2.52908075229269
10.4 2.54735808890301
10.5 2.56617495268468
10.6 2.58553844840969
10.7 2.60545562272406
10.8 2.62593346392117
10.9 2.64697890173489
11 2.66859880714451
11.1 2.69079999218368
11.2 2.71358920974687
11.3 2.73697315338674
11.4 2.76095845709706
11.5 2.785551695076
11.6 2.81075938146552
11.7 2.83658797006308
11.8 2.86304385400241
11.9 2.89013336540096
12 2.91786277497166
12.1 2.94623829159817
12.2 2.97526606187042
12.3 3.00495216958513
12.4 3.0353026352044
12.5 3.06632341527795
12.6 3.09802040182777
12.7 3.13039942169664
12.8 3.16346623586223
12.9 3.1972265387184
13 3.23168595732615
13.1 3.26685005063634
13.2 3.30272430868714
13.3 3.33931415177888
13.4 3.37662492962942
13.5 3.41466192051337
13.6 3.45343033038838
13.7 3.49293529201205
13.8 3.53318186405311
13.9 3.57417503020042
14 3.61591969827347
14.1 3.65842069933822
14.2 3.70168278683202
14.3 3.7457106357012
14.4 3.79050884155521
14.5 3.83608191984098
14.6 3.88243430504102
14.7 3.92957034989894
14.8 3.97749432467586
14.9 4.02621041644101
15 4.0757227284
15.1 4.12603527926374
15.2 4.17715200266116
15.3 4.22907674659875
15.4 4.2818132729695
15.5 4.33536525711403
15.6 4.38973628743641
15.7 4.44492986507682
15.8 4.50094940364343
15.9 4.55779822900531
16 4.61547957914832
16.1 4.67399660409548
16.2 4.73335236589338
16.3 4.79354983866587
16.4 4.85459190873613
16.5 4.91648137481796
16.6 4.97922094827715
16.7 5.0428132534633
16.8 5.10726082811257
16.9 5.17256612382155
17 5.23873150659204
17.1 5.30575925744689
17.2 5.37365157311624
17.3 5.44241056679381
17.4 5.51203826896251
17.5 5.58253662828847
17.6 5.6539075125826
17.7 5.72615270982836
17.8 5.79927392927461
17.9 5.87327280259195
18 5.94815088509107
% 18.1 6.02390965700135
% 18.2 6.10055052480791
% 18.3 6.17807482264521
% 18.4 6.25648381374506
% 18.5 6.33577869193696
% 18.6 6.41596058319859
% 18.7 6.49703054725402
% 18.8 6.57898957921727
% 18.9 6.66183861127889
% 19 6.74557851443281
% 19.1 6.83021010024109
% 19.2 6.91573412263385
% 19.3 7.00215127974166
% 19.4 7.08946221575789
% 19.5 7.1776675228281
% 19.6 7.26676774296385
% 19.7 7.35676336997821
% 19.8 7.44765485144012
% 19.8999999999999 7.53944259064507
};
\addlegendentry{$m_{\text{p}} = 2$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
6 2.31261340924626
6.1 2.3148705345648
6.2 2.31732094336002
6.3 2.31997216175363
6.4 2.32283180022723
6.5 2.32590754855802
6.6 2.32920717063837
6.7 2.33273849919543
6.8 2.33650943043647
6.9 2.34052791864069
7 2.34480197071995
7.1 2.34933964077059
7.2 2.35414902463802
7.3 2.35923825451548
7.4 2.36461549359741
7.49999999999999 2.3702889308073
7.59999999999999 2.37626677561865
7.69999999999999 2.38255725298671
7.79999999999999 2.38916859840735
7.89999999999999 2.39610905311805
7.99999999999999 2.40338685945442
8.09999999999999 2.41101025637444
8.19999999999999 2.41898747516073
8.29999999999999 2.42732673530963
8.39999999999999 2.43603624061442
8.49999999999999 2.44512417544808
8.59999999999999 2.45459870124972
8.69999999999999 2.46446795321691
8.79999999999999 2.47474003720494
8.89999999999999 2.48542302683237
8.99999999999999 2.49652496079091
9.09999999999999 2.50805384035643
9.19999999999999 2.52001762709667
9.29999999999999 2.53242424077012
9.39999999999999 2.54528155740955
9.49999999999999 2.55859740758283
9.59999999999999 2.57237957482288
9.69999999999999 2.58663579421797
9.79999999999999 2.60137375115298
9.89999999999999 2.61660108019198
9.99999999999999 2.63232536409192
10.1 2.64855413293718
10.2 2.66529486338456
10.3 2.68255497800832
10.4 2.70034184473472
10.5 2.71866277635599
10.6 2.73752503011351
10.7 2.75693580734058
10.8 2.77690225315518
10.9 2.79743145619375
11 2.81853044837737
11.1 2.84020620470197
11.2 2.86246564304517
11.3 2.88531562398226
11.4 2.90876295060488
11.5 2.93281436833624
11.6 2.95747656473725
11.7 2.98275616929863
11.8 3.00865975321455
11.9 3.0351938291338
12 3.06236485088529
12.1 3.09017921317489
12.2 3.11864325125117
12.3 3.14776324053888
12.4 3.17754539623638
12.5 3.20799587288152
12.6 3.23912076387844
12.7 3.27092610099045
12.8 3.30341785379716
12.9 3.33660192911703
13 3.37048417039618
13.1 3.40507035706485
13.2 3.4403662038632
13.3 3.47637736013813
13.4 3.51310940911351
13.5 3.55056786713586
13.6 3.58875818289833
13.7 3.62768573664535
13.8 3.66735583936117
13.9 3.70777373194488
14 3.74894458437542
14.1 3.79087349486946
14.2 3.83356548903556
14.3 3.87702551902787
14.4 3.92125846270281
14.5 3.966269122782
14.6 4.01206222602487
14.7 4.05864242241434
14.8 4.10601428435892
14.9 4.15418230591446
15 4.20315090202894
15.1 4.2529244078134
15.2 4.3035070778422
15.3 4.35490308548562
15.4 4.40711652227774
15.5 4.46015139732255
15.6 4.51401163674091
15.7 4.56870108316103
15.8 4.62422349525508
15.9 4.68058254732405
16 4.73778182893343
16.1 4.79582484460149
16.2 4.85471501354229
16.3 4.91445566946526
16.4 4.97505006043275
16.5 5.03650134877737
16.6 5.09881261108017
16.7 5.16198683821101
16.8 5.22602693543206
16.9 5.29093572256527
17 5.35671593422451
17.1 5.42337022011299
17.2 5.49090114538615
17.3 5.55931119108035
17.4 5.62860275460743
17.5 5.69877815031493
17.6 5.76983961011176
17.7 5.84178928415893
17.8 5.91462924162477
17.9 5.98836147150384
18 6.06298788349889
% 18.1 6.13851030896466
% 18.2 6.21493050191259
% 18.3 6.29225014007515
% 18.4 6.37047082602834
% 18.5 6.44959408837105
% 18.6 6.52962138295962
% 18.7 6.61055409419586
% 18.8 6.69239353636688
% 18.9 6.77514095503473
% 19 6.85879752847401
% 19.1 6.94336436915531
% 19.2 7.02884252527239
% 19.3 7.11523298231104
% 19.4 7.20253666465722
% 19.5 7.29075443724232
% 19.6 7.37988710722312
% 19.7 7.46993542569416
% 19.8 7.56090008943007
% 19.8999999999999 7.65278174265541
};
\addlegendentry{$m_{\text{p}} = 3$}
\addplot [semithick, black, dotted]
table {%
6 2.48504967530119
6.1 2.48713770084968
6.2 2.48941261278947
6.3 2.49188180322816
6.4 2.49455275372321
6.5 2.49743303066832
6.6 2.50053028053865
6.7 2.50385222501704
6.8 2.50740665601597
6.9 2.51120143061857
7 2.51524446595707
7.1 2.51954373404914
7.2 2.52410725661242
7.3 2.52894309987706
7.4 2.53405936941592
7.49999999999999 2.5394642050117
7.59999999999999 2.5451657755793
7.69999999999999 2.55117227416125
7.79999999999999 2.55749191301301
7.89999999999999 2.5641329187938
7.99999999999999 2.57110352787776
8.09999999999999 2.57841198179871
8.19999999999999 2.58606652284076
8.29999999999999 2.59407538978541
8.39999999999999 2.6024468138247
8.49999999999999 2.61118901464807
8.59999999999999 2.62031019670974
8.69999999999999 2.62981854568144
8.79999999999999 2.63972222509432
8.89999999999999 2.6500293731721
8.99999999999999 2.66074809985659
9.09999999999999 2.67188648402503
9.19999999999999 2.68345257089778
9.29999999999999 2.69545436963344
9.39999999999999 2.7078998511078
9.49999999999999 2.72079694587154
9.59999999999999 2.73415354228122
9.69999999999999 2.74797748479686
9.79999999999999 2.76227657243906
9.89999999999999 2.7770585573977
9.99999999999999 2.79233114378402
10.1 2.80810198651729
10.2 2.82437869033699
10.3 2.84116880893137
10.4 2.85847984417277
10.5 2.87631924545036
10.6 2.89469440909082
10.7 2.91361267785751
10.8 2.93308134051905
10.9 2.95310763147813
11 2.97369873045194
11.1 2.99486176219568
11.2 3.01660379626118
11.3 3.03893184678286
11.4 3.0618528722837
11.5 3.08537377549454
11.6 3.10950140318016
11.7 3.13424254596641
11.8 3.15960393816278
11.9 3.18559225757561
12 3.2122141253075
12.1 3.23947610553881
12.2 3.26738470528808
12.3 3.29594637414802
12.4 3.32516750399469
12.5 3.35505442866822
12.6 3.3856134236211
12.7 3.41685070553841
12.8 3.44877243192173
12.9 3.48138470064175
13 3.5146935494575
13.1 3.54870495550256
13.2 3.58342483473903
13.3 3.61885904137998
13.4 3.65501336728174
13.5 3.69189354130719
13.6 3.72950522866196
13.7 3.76785403020529
13.8 3.80694548173756
13.9 3.84678505326696
14 3.88737814825745
14.1 3.9287301028608
14.2 3.97084618513517
14.3 4.01373159425322
14.4 4.05739145970242
14.5 4.10183084048063
14.6 4.14705472428989
14.7 4.19306802673145
14.8 4.2398755905051
14.9 4.28748218461584
15 4.33589250359105
15.1 4.38511116671108
15.2 4.43514271725638
15.3 4.48599162177409
15.4 4.53766226936713
15.5 4.59015897100855
15.6 4.64348595888404
15.7 4.69764738576529
15.8 4.75264732441692
15.9 4.80848976703946
16 4.8651786247509
16.1 4.9227177271092
16.2 4.98111082167786
16.3 5.04036157363693
16.4 5.10047356544121
16.5 5.16145029652772
16.6 5.22329518307411
16.7 5.28601155780963
16.8 5.34960266988018
16.9 5.41407168476879
17 5.47942168427271
17.1 5.54565566653819
17.2 5.61277654615391
17.3 5.68078715430381
17.4 5.74969023897994
17.5 5.81948846525585
17.6 5.89018441562094
17.7 5.96178059037584
17.8 6.03427940808901
17.9 6.10768320611443
18 6.18199424117023
% 18.1 6.25721468997788
% 18.2 6.33334664996145
% 18.3 6.41039214000647
% 18.4 6.48835310127745
% 18.5 6.56723139809347
% 18.6 6.64702881886069
% 18.7 6.72774707706078
% 18.8 6.80938781229412
% 18.9 6.89195259137638
% 19 6.97544290948723
% 19.1 7.05986019136965
% 19.2 7.14520579257818
% 19.3 7.23148100077458
% 19.4 7.31868703706914
% 19.5 7.40682505740582
% 19.6 7.49589615398935
% 19.7 7.58590135675228
% 19.8 7.67684163486022
% 19.8999999999999 7.76871789825296
};
\addlegendentry{$m_{\text{p}} = 4$}
\addplot [semithick, black, dash pattern=on 3pt off 4pt on 1pt off 4pt]
table {%
6 2.66187573281283
6.1 2.66380352994087
6.2 2.66591216262747
6.3 2.66820888895876
6.4 2.67070106057094
6.5 2.67339611846744
6.6 2.67630158868174
6.7 2.67942507780112
6.8 2.68277426837049
6.9 2.68635691418951
7 2.69018083552441
7.1 2.69425391425086
7.2 2.69858408894656
7.3 2.70317934995196
7.4 2.70804773441747
7.49999999999999 2.71319732135515
7.59999999999999 2.71863622671279
7.69999999999999 2.72437259848747
7.79999999999999 2.73041461189544
7.89999999999999 2.7367704646141
7.99999999999999 2.7434483721113
8.09999999999999 2.75045656307598
8.19999999999999 2.75780327496342
8.29999999999999 2.76549674966704
8.39999999999999 2.7735452293276
8.49999999999999 2.78195695228956
8.59999999999999 2.79074014921286
8.69999999999999 2.79990303934744
8.79999999999999 2.80945382697609
8.89999999999999 2.81940069803048
8.99999999999999 2.82975181688349
9.09999999999999 2.84051532332
9.19999999999999 2.85169932968696
9.29999999999999 2.86331191822251
9.39999999999999 2.87536113856275
9.49999999999999 2.88785500542377
9.59999999999999 2.90080149645554
9.69999999999999 2.91420855026346
9.79999999999999 2.92808406459238
9.89999999999999 2.94243589466749
9.99999999999999 2.95727185168546
10.1 2.97259970144889
10.2 2.98842716313671
10.3 3.00476190820252
10.4 3.02161155939276
10.5 3.03898368987637
10.6 3.0568858224773
10.7 3.07532542900136
10.8 3.0943099296487
10.9 3.11384669250326
11 3.13394303309092
11.1 3.15460621399789
11.2 3.17584344454125
11.3 3.19766188048386
11.4 3.22006862378609
11.5 3.24307072238707
11.6 3.26667517000878
11.7 3.29088890597628
11.8 3.31571881504815
11.9 3.3411717272515
12 3.36725441771617
12.1 3.39397360650342
12.2 3.42133595842473
12.3 3.4493480828467
12.4 3.47801653347881
12.5 3.50734780814043
12.6 3.53734834850534
12.7 3.56802453981898
12.8 3.59938271059235
12.9 3.63142913226349
13 3.66417001883104
13.1 3.69761152645709
13.2 3.73175975303908
13.3 3.76662073775088
13.4 3.80220046055305
13.5 3.83850484167306
13.6 3.87553974105605
13.7 3.91331095778731
13.8 3.95182422948761
13.9 3.99108523168307
14 4.03109957715105
14.1 4.07187281524404
14.2 4.11341043119353
14.3 4.1557178453961
14.4 4.1988004126839
14.5 4.24266342158203
14.6 4.28731209355533
14.7 4.33275158224713
14.8 4.37898697271257
14.9 4.42602328064933
15 4.47386545162839
15.1 4.52251836032767
15.2 4.57198680977136
15.3 4.62227553057761
15.4 4.67338918021753
15.5 4.72533234228818
15.6 4.77810952580226
15.7 4.83172516449733
15.8 4.88618361616704
15.9 4.94148916201713
16 4.99764600604867
16.1 5.05465827447097
16.2 5.11253001514665
16.3 5.17126519707106
16.4 5.23086770988838
16.5 5.29134136344645
16.6 5.35268988739232
16.7 5.4149169308106
16.8 5.47802606190622
16.9 5.54202076773338
17 5.60690445397232
17.1 5.67268044475532
17.2 5.73935198254325
17.3 5.80692222805389
17.4 5.87539426024321
17.5 5.94477107634044
17.6 6.01505559193786
17.7 6.08625064113597
17.8 6.15835897674466
17.9 6.23138327054084
18 6.30532611358282
% 18.1 6.38019001658166
% 18.2 6.45597741032961
% 18.3 6.53269064618554
% 18.4 6.61033199661722
% 18.5 6.68890365580015
% 18.6 6.76840774027254
% 18.7 6.848846289646
% 18.8 6.93022126737111
% 18.9 7.01253456155736
% 19 7.09578798584652
% 19.1 7.17998328033839
% 19.2 7.26512211256813
% 19.3 7.35120607853377
% 19.4 7.43823670377284
% 19.5 7.5262154444868
% 19.6 7.61514368871176
% 19.7 7.70502275753414
% 19.8 7.79585390634965
% 19.8999999999999 7.88763832616407
};
\addlegendentry{$m_{\text{p}} = 5$}
\end{axis}

\end{tikzpicture}


==> Figures/timeline.tex <==
\begin{tikzpicture}
% draw horizontal line
\draw[thick, -Triangle] (-9pt,0) -- (10cm,0) node[font=\scriptsize,below left=3pt and -8pt]{Time};
% draw vertical line
\draw[thick, -Triangle] (-6pt,-3pt) -- (-6pt,5cm) node[font=\scriptsize,above left=3pt and -40pt]{Residual energy};
% ticks x
\draw (0 cm,3pt) -- (0 cm,-3pt);
\draw (4.75 cm,3pt) -- (4.75 cm,-3pt);
\draw (5.75 cm,3pt) -- (5.75 cm,-3pt);
\draw (6.5 cm,3pt) -- (6.5 cm,-3pt);
\draw (9 cm,3pt) -- (9 cm,-3pt);
% ticks y
\draw (-6pt, 4.5cm) -- (0pt, 4.5cm);
\draw[dashed] (-6pt, 1.50cm) -- (5.75cm, 1.50cm);
\draw[dashed](-6pt, 3cm) -- (9cm, 3cm);

% x labels
\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (0cm,+.5) {$dtt_i = dtd_i$};

\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (4.75cm,+.5) {$atd_k$};

\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (5.75cm,+.5) {$att_k$};
\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (6.50cm,+.5) {$dt_k$};
\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (9.00cm,+.5) {$att_l$};
% y labels
\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (-.4,4.50) {$r_i$};
\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (-.4,1.50) {$r_k$};
\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (-.4,3) {$r_l$};

% braces
%Drone
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (2,-0.2)  -- +(-2,0) 
node [black,midway,below=4pt, font=\scriptsize] {$\tau^{\text{D},v}_{ij}$};
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (2.75,-0.2)  -- +(-0.75,0) 
node [black,midway,below=4pt, font=\scriptsize] {$\tau^{\text{S,D}}$};
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (4.75,-0.2)  -- +(-2,0) 
node [black,midway,below=4pt, font=\scriptsize] {$\tau^{\text{D},v}_{jk}$};
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (5.75,-0.2)  -- +(-1,0) 
node [black,midway,below=4pt, font=\scriptsize] {$htd_k$};
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (6.50,-0.2)  -- +(-0.75,0) 
node [black,midway,below=4pt, font=\scriptsize] {$ltd_k$};
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (4.75,-0.9)  -- +(-4.75,0) 
node [black,midway,below=4pt, font=\scriptsize] {$\tau^{\text{v}}_{ijk}$};

%Truck
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (5.75,-1.5)  -- +(-5.75,0) 
node [black,midway,below=4pt, font=\scriptsize] {$\tau^{\text{T}}_{ik}$};
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (6.5,-1.5)  -- +(-.75,0) 
node [black,midway,below=4pt, font=\scriptsize] {$\tau^{\text{S,T}}$};
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (9,-1.5)  -- +(-2.5,0) 
node [black,midway,below=4pt, font=\scriptsize] {$\tau^{\text{T}}_{kl}$};

\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (-1cm,-.6) {Drone};
\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (-1cm,-1.5) {Truck};

%Energy drone
\draw [thick, decorate, decoration={brace,amplitude=5pt}] (-.6,1.75)  -- +(0,2.75)
node [black,midway,left=4pt, font=\scriptsize] {$e^{v}_{ijk}$};

\draw (0 cm, 4.5 cm) -- node[font=\scriptsize, text height=1.75ex, text depth=.5ex, above = 6pt ] {$P^{\text{F}}(m_j, v)$} (2 cm,3cm);
\draw (2 cm, 3 cm) -- node[font=\scriptsize, text height=1.75ex, text depth=.5ex, above = 6pt ] {$P^{\text{H}}(m_j)$} (2.75 cm, 2.75cm);
\draw (2.75 cm, 2.75 cm) -- node[font=\scriptsize, text height=1.75ex, text depth=.5ex, above = 3pt ] {$P^{\text{F}}(0, v)$} (4.75 cm, 1.75cm);
\draw (4.75 cm, 1.75 cm) -- node[font=\scriptsize, text height=1.75ex, text depth=.5ex, above = -0.5pt ] {$P^{\text{H}}(0)$} (5.75 cm, 1.50 cm);
\draw (5.75 cm, 1.50 cm) -- node[font=\scriptsize, text height=1.75ex, text depth=.5ex, above = -4.5pt] {$P^{\text{C}}$} (9 cm, 3.00 cm); 
\end{tikzpicture}
